Zombies in Alternate Realities: The Afterlife of Domain Names in DNS Integrations

DNS integrations leverage the discovery, trust, and uniqueness of the global Domain Name System with a linkage to another naming ecosystem, so the DNS name can help identify resources such as a cryptocurrency wallet or software component. While DNS ownership is verified at linkage creation, many ecosystems do not track subsequent DNS changes. The result is zombie linkages, where the DNS ownership has expired or changed, but the mapping to the linked resource persists. We define a threat model for DNS integrations, identifying five classes of attacks that leverage or exploit zombie linkages. We measure zombie occurrence across three DNS integrations -- Web PKI; ENS, a blockchain naming system; and Maven Central, a Java software repository. We show that zombies exist in every ecosystem, but at very different fractions -- zombies make up roughly 3% of TLS certificates for new domains, 24% of ENS on-chain imports, and 15% of Maven Central namespaces. We evaluate how integration design choices affect outcomes, with validate-once integrations (ENS on-chain, Maven Central) accumulating long-lasting zombies, linkages with expiration (Web PKI) limiting damage, while integrations that validate on every use (ENS gasless) are zombie-free by design. We look for specific attacks, finding attacks actively available for exploitation in both Web PKI and Maven Central. Finally, we recommend steps to reduce zombie occurrence.

==> fig/timing.tex <==
%
% xxx: this was my first picture 
% so it uses absolute coordinates.
% look at bulk_linked_name_creation.tex for better code
% with relative positioning
%
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex',scale=0.85, transform 
shape]
  \node[right] at (0,0) {\textbf{DNS Name}};
  \node [dnsname,text width=3cm] (dnsname) at (3,0) { \texttt{example.com} };
  \draw [->,thick] (dnsname.south west) -- (dnsname.north west)+(0,0.2) node[right] {\small \emph{birth}}; % birth
  \draw [->,thick] (dnsname.north east)+(0,0.2) -- (dnsname.south east) node[very near end, right] {\small \emph{withdrawal}}; % death
  \draw [->,dashed] (4,-.2) to [bend right] (4,-2); %  node[midway] {\small \emph{linkage}}; % linkage
  \node[fill=none,right] at (3.8,-1) {\small \emph{linkage}};  % xxx: sigh, using bend right makes the midwaynode go away

  \node[right] at (0,-2) {\textbf{Linked Name}};
  \node [linkedname,text width=2cm] (linkedname) at (4,-2) { \texttt{ens:0x123456}\hspace*{4em} };
  \draw [->,thick] (linkedname.south west) -- (linkedname.north west)+(0,0.2); % birth
  \node [zombiename,text width=1.5cm] (zombielinkedname) at (6,-2) { \emph{(zombie)} };
  \draw [->,thick,red] (zombielinkedname.south west) --  (zombielinkedname.north west)+(0,0.2); % zombie birth
  \node[fill=none,right] at (5.9,-1.2) {\small \emph{(zombie}};
  \node[fill=none,right] at (5.9,-1.5) {\small \emph{birth)}};
  \draw [->,thick] (zombielinkedname.north east)+(0,0.2) -- (zombielinkedname.south east) node[at end, right] {\small \emph{death}}; % death

\end{tikzpicture}

